Quasibound states for a scalar field under the influence of an external magnetic field in the near-horizon geometry of the BTZ black hole with torsion

We consider a charged scalar field under the effect of an external uniform magnetic field in the near-horizon geometry of the Banados-Teitelboim-Zanelli black hole with torsion and obtain quasi-stationary states of the system under consideration through obtaining analytical solution of the corresponding Klein-Gordon equation. We obtain the solution function of the equation and accordingly we arrive at a complex spectra. We observe that the real oscillation frequency of the modes and their decay time depends on the strength of the external magnetic field besides the parameters of the geometric background. We see that the amplitude of the real oscillation modes decreases and the decay time of the modes becomes longer as the strength of the external magnetic field increases. The results also indicate that the geometric background is stable under such a perturbation field.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

